Certifying Emptiness of Timed B\"uchi Automata

Model checkers for timed automata are widely used to verify safety-critical, real-time systems. State-of-the-art tools achieve scalability by intricate abstractions. We aim at further increasing the trust in their verification results, in particular for checking liveness properties. To this end, we develop an approach for extracting certificates for the emptiness of timed B\"uchi automata from model checking runs. These certificates can be double-checked by a certifier that we formally verify in Isabelle/HOL. We study liveness certificates in an abstract setting and show that our approach is sound and complete. To also demonstrate its feasibility, we extract certificates for several models checked by TChecker and Imitator, and validate them with our verified certifier.

==> fig/ta-sub.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,semithick]
  \node[initial,location]	(A) {$q_0$};
  \node[location,accepting] (B) [right of=A] {$q_1$};
  \node[location] (C) [right of=B] {$q_2$};

  \path (A) edge [bend right=10] (B)
  					edge [bend left=10] node [above] {$x\geq 1$} (B)
          (B) edge [bend left=10] node [above] {$x<2, x:=0$} (C)
          (C) edge [bend left=10] node [below] {$x\geq 2$} (B);
\end{tikzpicture}


==> fig/zg-sub-incl.tex <==
%!TEX root = ../main.tex
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
%  \node[initial,location]	(A) {$q_0,x\geq 0$};
%  \node[location,accepting] (B1) [below left of=A] {$q_1,x\geq 0$};
%  \node[location] (C1) [below of=B1] {$q_2,x\geq 0$};
%    
%  \path (A) edge (B1)
%          (B1) edge [bend left] (C1)
%          (C1) edge [bend left] (B1);
%\end{tikzpicture}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.3cm,semithick]
  \node[initial,location]	(A) {$q_0,x\geq 0$};
  \node[location,accepting] (B1) [below left of=A] {$q_1,x\geq 0$};
  \node[location,accepting] (B2) [below right of=A] {$q_1,x\geq 1$};
  \node[location] (C1) [below of=B1] {$q_2,x\geq 0$};
  \node[location,accepting] (B3)  [below right of=C1] {$q_1,x\geq 2$};
    
  \path (A) edge (B1)
  					edge (B2)
          (B1) edge (C1)
          (B2) edge [draw=blue,decoration={snake,amplitude=1pt,segment length=4pt},decorate] (B1)
          (C1) edge (B3)
          (B3) edge [bend right=30,draw=blue,decoration={snake,amplitude=1pt,segment length=4pt},decorate] (B1);
\end{tikzpicture}

==> fig/zg-sub-sub.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.3cm,semithick]
  \node[initial,location]	(A) {$q_0,x\geq 0$};
  \node[location,accepting] (B1) [below left of=A] {$q_1,x\geq 0$};
  \node[location,accepting] (B2) [below right of=A] {$q_1,x\geq 1$};
  \node[location] (C1) [below of=B1] {$q_2,x\geq 0$};
  \node[location,accepting] (B3)  [below right of=C1] {$q_1,x\geq 2$};
    
  \path (A) edge (B1)
  					edge (B2)
          (B1) edge (C1)
          (B2) edge [draw=blue,decoration={snake,amplitude=1pt,segment length=4pt},decorate] (B1)
          (C1) edge (B3);
\end{tikzpicture}


==> fig/zg-sub.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.3cm,semithick]
  \node[initial,location]	(A) {$q_0,x\geq 0$};
  \node[location,accepting] (B1) [below left of=A] {$q_1,x\geq 0$};
  \node[location,accepting] (B2) [below right of=A] {$q_1,x\geq 1$};
  \node[location] (C1) [below of=B1] {$q_2,x\geq 0$};
  \node[location] (C2) [below of=B2] {$q_2,x\geq 2$};
  \node[location,accepting] (B3)  [below right of=C1] {$q_1,x\geq 2$};
    
  \path (A) edge (B1)
  					edge (B2)
          (B1) edge (C1)
          (B2) edge (C2)
          (C1) edge (B3)
          (C2) edge (B3);
\end{tikzpicture}

